Counting Risk Increments to Make Decisions During an Epidemic

I propose a smartphone app that will allow people to participate in the management of their own safety during an epidemic or pandemic such as COVID-19 by enabling them to view, in advance, the risks they would take if they visit some given venue (a cafe, the gym, the workplace, the park,...) and, furthermore, track the accumulation of such risks during the course of any given day or week. This idea can be presented to users of the app as counting points. One point represents some constant probability, $p_\text{point}$, of infection. Then the app would work in a similar way to a calorie counting app (instead of counting calories we count probability increments of being infected). Government could set a maximum recommended number of daily (or weekly) points available to each user in accord with its objectives (bringing the disease under control, allowing essential workers to work, protecting vulnerable individuals, ...). It is posited that this, along with other proposed "levers" would allow government to manage a gradual transition to normalcy. I discuss a circuit framework with wires running between boxes. In this framework the wires represent possible sources of infection, namely individuals and the venues themselves (through deposits of pathogens left at the venue). The boxes represent interactions of these sources (when individuals visit a venue). This circuit framework allows (i) calculation of points cost for visiting venues and (ii) probabilistic contact tracing. The points systems proposed here could complement existing contact tracing apps by adding functionality to permit users to participate in decision making up front.

==> compozition.sty <==


\ProvidesPackage{compozition}

\usepackage{tikz}


%% not sure ifthen going to work.

\usepackage{etoolbox} % \ifstrequal alternative to \iftheneles and provides \newrobustcmd. % I think I never used this package - should check.



% \pgfmathdeclarefunction{ifthenelsefpu}{3}{ %}
%   \pgfmathparse{#1*#2 + !#1*#3} %
% }



%% This is a small set of commands for drawing graphs with circles and squares and joining lines.  The default font is mathsf.

%% The commands are based on Tikz.  The z in compozition is hommage to tikz.

%% compozition.sty
  %% Copyright 2013 Lucien Hardy
  %
  % This work may be distributed and/or modified under the
  % conditions of the LaTeX Project Public License, either version 1.3
  % of this license or (at your option) any later version.
  % The latest version of this license is in
  %   http://www.latex-project.org/lppl.txt
  % and version 1.3 or later is part of all distributions of LaTeX
  % version 2005/12/01 or later.
  % This work consists of the files duotenzor.sty and duotenzormanual.pdf

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% Packages %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%      arrows of various sorts         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%standard arrows


\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

%\usetikzlibrary{decorations.markings}
\tikzset{-<-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{<}}},postaction={decorate}}}
%%%%%%


%square "arrow" heads


\tikzset{-bsq/.style={decoration={
  markings,
  mark=at position #1 with
  {
\filldraw[black] (-1.8pt, -1.8pt) rectangle (1.8pt, 1.8pt);
}},
postaction={decorate}}}

\tikzset{-wsq/.style={decoration={
  markings,
  mark=at position #1 with
  {
\filldraw[white] (-1.8pt, -1.8pt) rectangle (1.8pt, 1.8pt);
\draw[thin] (-1.8pt, -1.8pt) rectangle (1.8pt, 1.8pt);
}},
postaction={decorate}}}

\tikzset{-bsqw-/.style={decoration={
  markings,
  mark=at position #1 with
  {
\filldraw[white] (-0.8pt,-1.3pt) rectangle (+0.8pt, 1.3pt); \filldraw[black] (-3.4pt, -1.3pt) rectangle (-0.8pt, 1.3pt);\filldraw[white] (0.8pt, 1.3pt) rectangle (3.4pt,-1.3pt);
\draw (0.8pt, 1.3pt) rectangle (3.4pt,-1.3pt);
\path (0,8pt) coordinate (fontlocationbw);   \path (0,-8pt) coordinate (fontlocationbwunder);
}},
postaction={decorate}}}



\tikzset{-wsqb-/.style={decoration={
  markings,
  mark=at position #1 with
  {
\filldraw[white] (-0.8pt,-1.3pt) rectangle (+0.8pt, 1.3pt); \filldraw[white] (-3.4pt, -1.3pt) rectangle (-0.8pt, 1.3pt); \draw (-3.4pt, -1.3pt) rectangle (-0.8pt, 1.3pt);
\filldraw[black] (0.8pt, 1.3pt) rectangle (3.4pt,-1.3pt);
\path (0,8pt) coordinate (fontlocationwb);  \path (0,-8pt) coordinate (fontlocationwbunder);
}},
postaction={decorate}}}





% circle arrow heads.



%\usetikzlibrary{decorations.markings}
\tikzset{-*o-/.style={decoration={
  markings,
  mark=at position #1 with
  {
\draw[ultra thick, draw=white] (-2.3pt, 0pt) -- (2.3pt,0pt);
\filldraw[black] (-2.3pt, 0pt) circle (1.85pt);
\filldraw[white] (+2.3pt, 0pt) circle (1.85pt);
\draw (+2.3pt, 0pt) circle (1.85pt);
\path (0,8pt) coordinate (fontlocationbw);   \path (0,-8pt) coordinate (fontlocationbwunder);
}},
postaction={decorate}}}

%\usetikzlibrary{decorations.markings}
\tikzset{-o*-/.style={decoration={
  markings,
  mark=at position #1 with
  {
\draw[ultra thick, draw=white] (-2.3pt, 0pt) -- (2.3pt,0pt);
\filldraw[white] (-2.3pt, 0pt) circle (1.85pt);\draw (-2.3pt, 0pt) circle (1.85pt);
\filldraw[black] (+2.3pt, 0pt) circle (1.85pt);
\path (0,8pt) coordinate (fontlocationwb);   \path (0,-8pt) coordinate (fontlocationwbunder);
}},
postaction={decorate}}}


%% haven't used the -o*-*o- decoration below - can probably get rid of it. Also, now it has the wrong size circles and spacing.

%\usetikzlibrary{decorations.markings}
\tikzset{-o*-*o-/.style={decoration={
  markings,
  mark=at position #1 with
  {
\draw[ultra thick, draw=white] (-13pt, 0pt) -- (-7pt,0pt);
\filldraw[white] (-13pt, 0pt) circle (0.077);
\draw (-13pt, 0pt) circle (0.077);
\filldraw[black] (-7pt, 0pt) circle (0.077);
\draw[ultra thick, draw=white] (7pt, 0pt) -- (13pt,0pt);
\filldraw[black] (7pt, 0pt) circle (0.077);
\filldraw[white] (13pt, 0pt) circle (0.077);
\draw (13pt, 0pt) circle (0.077);
}},
postaction={decorate}}}






%%%% to fine tune from above type commands.
\usetikzlibrary{positioning}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\usepackage{xspace}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% FONT COMMANDS  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\defaultfont}{\mathsf}

\newcommand{\secondfont}{ {} }

\newcommand{\thirdfont}{ {} }

\newcommand{\fourthfont}{ {} }

% These commands can be used to change the fonts used.

\newcommand{\setdefaultfont}[1]{\renewcommand{\defaultfont}{#1}}

\newcommand{\setsecondfont}[1]{\renewcommand{\secondfont}{#1}}

\newcommand{\setthirdfont}[1]{\renewcommand{\thirdfont}{#1}}

\newcommand{\setfourthfont}[1]{\renewcommand{\fourthfont}{#1}}

\newcommand{\defaultarrow}{stealth}

\newcommand{\setdefaultarrow}[1]{\renewcommand{\defaultarrow}{#1}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% ENVIRONMENTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% compose environment  \begin{compose}[scale] optional argument is scale. Default is 1=0.25cm

\newenvironment{compose}[1][1]{\begin{tikzpicture}[scale=#1*0.25, >=\defaultarrow]
\path (0,0) coordinate (XYshift); }{\end{tikzpicture}}


% Compose environment \begin{Compose}[scale]{Xshift}{voffset}  has a verticle offset and a horizontal shift

\newenvironment{Compose}[3][1]{\begin{tikzpicture}
[scale=#1*0.25, baseline=-5-#3cm, >=\defaultarrow]
\path (0,0)+(#2*4/#1,0) coordinate (XYshift);}{\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% OBJECTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% define circle, rectangle, other shapes.


\newcommand{\arectangle}[2]{ +(-#1, -#2) rectangle + (+#1,+#2) }


\newcommand{\acircle}[2]{ circle (#1) }

\newcommand{\anellipse}[2]{ ellipse(#1 and #2) }

% the below shapes are blob-like.  I don't think they will work with the join commands. The rounded corners command is put under strain if xscale and yscale are too different.
% they can be used inside \cshape, etc. For example \cshape{\atooth}{A}{1}{1}{4,5}

%\atooth{xscale}{yscale}  various names like tooth.



\newcommand{\thetooth}{ +(-7.25,-1.90) -- +(-1.25,0) -- +(-5.25,3.25) -- +(-5.25, 6.25) --
                               +(-0.75, 3.25) -- +(4.25, 3.25) -- +(1.75,0.25) -- +(1.75, -3.75) -- +(0.25, -5.25) -- +(-1.70, -2.50)  -- cycle }

\newcommand{\theblob}{ +(1,4.25) -- +(4,-0.75) -- +(0, -4.75) -- +(-2, -2.75) -- +(-4,2.75) -- cycle }

\newcommand{\theflag}{ +(-4.75,-3) -- +(4.25, -4) -- +(-0.74,9) -- cycle}

\newcommand{\thegelato}{ +(-3,2) -- +(0,5) -- +(2, 3) -- +(3, -7) -- +(0, -3) -- cycle}


% thehuman





%%%%%%%%%% \CCobject[6][thick]{ablob}{1}{1}{4,5} for placing for named shapes, thetooth, theblob, ... (having no arguments) with rounded corners


\newcommand{\Cobject}[6][thick]{
\path ($(#6)+(XYshift)$) coordinate (#3);
\draw[#1, shift={(#3)}, xscale=#4, yscale=#5, rounded corners=#4*4pt+#5*4pt] #2;
\path (#3) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
\path (#3) node {\ensuremath{\defaultfont #3}};
}

\newcommand{\cobject}[6][thick]{
\path ($(#6)+(XYshift)$) coordinate (#3);
\draw[#1, shift={(#3)}, xscale=#4, yscale=#5, rounded corners=#4*4pt+#5*4pt] #2;
\path (#3) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
}

\newcommand{\Cobjectwhite}[6][thick]{
\path ($(#6)+(XYshift)$) coordinate (#3);
\filldraw[#1, fill=white, shift={(#3)}, xscale=#4, yscale=#5, rounded corners=#4*4pt+#5*4pt] #2;
\path (#3) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
\path (#3) node {\ensuremath{\defaultfont #3}};
}

\newcommand{\cobjectwhite}[6][thick]{
\path ($(#6)+(XYshift)$) coordinate (#3);
\filldraw[#1, fill=white, shift={(#3)}, xscale=#4, yscale=#5, rounded corners=#4*4pt+#5*4pt] #2;
\path (#3) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
}


%%%%%%%%%%%%%%\Cshape[thick]{\ashapename}{node name}{hsize}{vsize}{x,y}


\newcommand{\Cshape}[6][thick]{\draw[#1] ($(#6)+(XYshift)$) node (#3) {\ensuremath{\defaultfont #3}}
#2{#4}{#5};
\path ($(#6)+(XYshift)$) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
}

\newcommand{\Cshapedouble}[6][thick, double distance=0.3pt]{\draw[#1] ($(#6)+(XYshift)$) node (#3) {\ensuremath{\defaultfont #3}}
#2{#4}{#5};
\path ($(#6)+(XYshift)$) coordinate (fontlocation);
\path ($(#4, 0)+(0.8pt,0)$) coordinate (#3 right);
\path ($(0, #5)+(0,0.8pt)$) coordinate (#3 top);
}

%\cshape[thick]{\ashapename}{node name}{hsize}{vsize}{x,y}

\newcommand{\cshape}[6][thick]{\draw[#1] ($(#6)+(XYshift)$) coordinate (#3)
#2{#4}{#5};
\path ($(#6)+(XYshift)$) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
}


\newcommand{\cshapedouble}[6][thick]{\draw[#1] ($(#6)+(XYshift)$) coordinate (#3)
#2{#4}{#5};
\path ($(#6)+(XYshift)$) coordinate (fontlocation);
\path ($(#4, 0)+(0.8pt,0)$) coordinate (#3 right);
\path ($(0, #5)+(0,0.8pt)$) coordinate (#3 top);
}

\newcommand{\cshapefill}[6][thick]{\filldraw[fill=black, #1] ($(#6)+(XYshift)$) coordinate (#3)
#2{#4}{#5};
\path ($(#6)+(XYshift)$) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
}

\newcommand{\Cshapewhite}[6][thick]{\filldraw[fill=white, #1] ($(#6)+(XYshift)$) coordinate (#3)
#2{#4}{#5};
\path ($(#6)+(XYshift)$) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
\path (#3) node {\ensuremath{\defaultfont #3}};
}

\newcommand{\cshapewhite}[6][thick]{\filldraw[fill=white, #1] ($(#6)+(XYshift)$) coordinate (#3)
#2{#4}{#5};
\path ($(#6)+(XYshift)$) coordinate (fontlocation);
\path (#4, 0) coordinate (#3 right);
\path (0, #5) coordinate (#3 top);
}



%\Crectangle[thick]{A}{1}{1}{0,0} \Ccircle[thin]{A}{radius}{2,4}

\newcommand{\Ccircle}[4][thick]{ \Cshape[#1]{\acircle}{#2}{#3}{#3}{#4} }
\newcommand{\ccircle}[4][thick]{\cshape[#1]{\acircle}{#2}{#3}{#3}{#4} }

\newcommand{\ccirclefill}[4][thick]{\cshapefill[#1]{\acircle}{#2}{#3}{#3}{#4} }


\newcommand{\Crectangle}[5][thick]{\Cshape[#1]{\arectangle}{#2}{#3}{#4}{#5}}
\newcommand{\crectangle}[5][thick]{\cshape[#1]{\arectangle}{#2}{#3}{#4}{#5}}


%\crectanglerelpoint[thick]{A}{2}{3}{B}{4,5}   draws a rectangle named A at (B)+(4,5)
\newcommand{\crectanglerelpoint}[6][thick]{\cshape[#1]{\arectangle}{#2}{#3}{#4}{$(#5)+(#6)$}}



\newcommand{\Crectangledouble}[5][thick, double distance=0.3pt]{\Cshapedouble[#1]{\arectangle}{#2}{#3}{#4}{#5}}
\newcommand{\crectangledouble}[5][thick, double distance=0.3pt]{\cshapedouble[#1]{\arectangle}{#2}{#3}{#4}{#5}}

\newcommand{\crectanglefill}[5][thick]{\cshapefill[#1]{\arectangle}{#2}{#3}{#4}{#5}}


\newcommand{\Cellipse}[5][thick]{\Cshape[#1]{\anellipse}{#2}{#3}{#4}{#5}}
\newcommand{\cellipse}[5][thick]{\cshape[#1]{\anellipse}{#2}{#3}{#4}{#5}}


\newcommand{\Csquare}[4][thick]{\Cshape[#1]{\arectangle}{#2}{#3}{#3}{#4}}
\newcommand{\csquare}[4][thick]{\cshape[#1]{\arectangle}{#2}{#3}{#3}{#4}}

\newcommand{\Ucircle}[2]{ \Cshape[thick]{\acircle}{#1}{1}{1}{#2} }
\newcommand{\ucircle}[2]{ \cshape[thick]{\acircle}{#1}{1}{1}{#2} }

\newcommand{\Scircle}[2]{ \Cshape[thick]{\acircle}{#1}{0.77}{0.77}{#2} }   %small circle
\newcommand{\scircle}[2]{ \cshape[thick]{\acircle}{#1}{0.77}{0.77}{#2} }

\newcommand{\Mcircle}[2]{ \Cshape[thin]{\acircle}{#1}{0.25}{0.25}{#2} }   %mini circle
\newcommand{\mcircle}[2]{ \cshape[thin]{\acircle}{#1}{0.25}{0.25}{#2} }

\newcommand{\Hatcircle}[2]{ \Cshape[thick]{\acircle}{#1}{0.82}{0.82}{#2} }   %small circle - slightly bigger to contain \hat{X}
\newcommand{\hatcircle}[2]{ \cshape[thick]{\acircle}{#1}{0.82}{0.82}{#2} }

% radius below was changed from 0.3 (to 1.85pt)

\newcommand{\blackdot}[2]{ \cshapefill[thin]{\acircle}{#1}{0.25}{0.25}{#2} }
\newcommand{\whitedot}[2]{ \cshape[thin]{\acircle}{#1}{0.25}{0.25}{#2} }

\newcommand{\blackdotsq}[2]{ \cshapefill[thin]{\arectangle}{#1}{5pt}{5pt}{#2} }
\newcommand{\whitedotsq}[2]{ \cshape[thin]{\arectangle}{#1}{5pt}{5pt}{#2} }


\newcommand{\Usquare}[2]{ \Cshape[thick]{\arectangle}{#1}{1}{1}{#2} }
\newcommand{\usquare}[2]{ \cshape[thick]{\arectangle}{#1}{1}{1}{#2} }

\newcommand{\Ssquaredotted}[2]{ \Cshape[thick, densely dotted]{\arectangle}{#1}{0.7}{0.7}{#2} }
\newcommand{\ssquaredotted}[2]{ \cshape[thick, densely dotted]{\arectangle}{#1}{0.7}{0.7}{#2} }



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% JOINS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\joincc[above]{A}{30}{B}{-90}

\newcommand{\joincc}[5][above]{\draw[thin,->-=.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}



% joinccwb[above]{A}{30}{B}{-90}   with white and black dot on path.

\newcommand{\joinccwb}[5][above]{\draw[thin,->-=0.20,->-=-0.10,-o*-=0.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.08] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}

\newcommand{\joinccbw}[5][above]{\draw[thin,->-=0.20,->-=-0.10,-*o-=0.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.08] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


\newcommand{\joinccwbbw}[5][above]{\draw[thin,->-=0.53,->-=0.14,->-=-0.09,-o*-=0.3,-*o-=-0.3] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}

\newcommand{\joinccbwwb}[5][above]{\draw[thin,->-=0.53,->-=0.14,->-=-0.09,-*o-=0.3,-o*-=-0.3] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


\newcommand{\joinccwbsq}[5][above]{\draw[thin,->-=0.20,->-=-0.10,-wsqb-=0.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.08] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}

\newcommand{\joinccbwsq}[5][above]{\draw[thin,->-=0.20,->-=-0.10,-bsqw-=0.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.08] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


\newcommand{\joinccwbbwsq}[5][above]{\draw[thin,->-=0.53,->-=0.14,->-=-0.09,-wsqb-=0.3,-bsqw-=-0.3] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}

\newcommand{\joinccbwwbsq}[5][above]{\draw[thin,->-=0.53,->-=0.14,->-=-0.09,-bsqw-=0.3,-wsqb-=-0.3] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}



\newcommand{\joinccwbold}[5][above]{
\path ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) coordinate (left);
\path ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) coordinate (right);
\path ($0.5*(left) + 0.5*(right)$) coordinate (middle);
\path ($0.501*(left) + 0.499*(right)$) coordinate (bmiddle);
\draw[-o,->-=.5] (left) to [out=#3, in=0.5*#3+270+0.5*#5] ($(bmiddle)!-1.5pt!(middle)$) ;
\draw[-*,-<-=.5] (right) to [out=#5, in=0.5*#3+90+0.5*#5] ($(bmiddle)!1.5pt!(middle)$);
\path ($(bmiddle)!-1.5pt!(middle)$) to node[#1=0.09] (fontlocation){} ($(bmiddle)!1.5pt!(middle)$);  }


\newcommand{\joinccbwold}[5][above]{
\path ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) coordinate (left);
\path ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) coordinate (right);
\path ($0.5*(left) + 0.5*(right)$) coordinate (middle);
\path ($0.501*(left) + 0.499*(right)$) coordinate (bmiddle);
\draw[-*,->-=.5] (left) to [out=#3, in=0.5*#3+270+0.5*#5] ($(bmiddle)!-1.5pt!(middle)$) ;
\draw[-o,-<-=.5] (right) to [out=#5, in=0.5*#3+90+0.5*#5] ($(bmiddle)!1.5pt!(middle)$);
\path ($(bmiddle)!-1.5pt!(middle)$) to node[#1=0.09] (fontlocation){} ($(bmiddle)!1.5pt!(middle)$);  }



% join cc and add decorations to arrow by hand \joinccdecorate[above]{A}{60}{B}{120}{,->-=0.5, *-*} in last argument - remember first comma.


\newcommand{\joinccdecorate}[6][above]{\draw[thin #6] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5]
node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}






%\newcommand{\joinccwbbw}[5][above]{
%\path ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) coordinate (left);
%\path ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) coordinate (right);
%\path ($0.5*(left) + 0.5*(right)$) coordinate (middle);
%\path ($0.501*(left) + 0.499*(right)$) coordinate (bmiddle);
%\path ($0.501*(right) + 0.499*(left)$) coordinate (amiddle);
%\draw[-o,->-=.5] (left) to [out=#3, in=0.5*#3+270+0.5*#5] ($(bmiddle)!-1.5cm-1.5pt!(middle)$) ;
%\draw[*-*,->-=.5] ($(bmiddle)!-1.5cm+1.5pt!(amiddle)$) to [out=0.5*#3+90+0.5*#5, in=0.5*#3+270+0.5*#5] ($(bmiddle)!1.5cm-1.5pt!(amiddle)$);
%\draw[-o,-<-=.5] (right) to [out=#5, in=0.5*#3+90+0.5*#5] ($(bmiddle)!1.5cm+1.5pt!(middle)$);
%\path ($(bmiddle)!-1.5pt!(middle)$) to node[#1=0.09] (fontlocation){} ($(bmiddle)!+1.5pt!(middle)$);  }

%\newcommand{\joinccbwwb}[5][above]{
%\path ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) coordinate (left);
%\path ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) coordinate (right);
%\path ($0.5*(left) + 0.5*(right)$) coordinate (middle);
%\path ($0.501*(left) + 0.499*(right)$) coordinate (bmiddle);
%\path ($0.501*(right) + 0.499*(left)$) coordinate (amiddle);
%\draw[-*,->-=.5] (left) to [out=#3, in=0.5*#3+270+0.5*#5] ($(bmiddle)!-1.5cm-1.5pt!(middle)$) ;
%\draw[o-o,->-=.5] ($(bmiddle)!-1.5cm+1.5pt!(amiddle)$) to [out=0.5*#3+90+0.5*#5, in=0.5*#3+270+0.5*#5] ($(bmiddle)!1.5cm-1.5pt!(amiddle)$);
%\draw[-*,-<-=.5] (right) to [out=#5, in=0.5*#3+90+0.5*#5] ($(bmiddle)!1.5cm+1.5pt!(middle)$);
%\path ($(bmiddle)!-1.5pt!(middle)$) to node[#1=0.09] (fontlocation){} ($(bmiddle)!+1.5pt!(middle)$);  }






% \jointb[above]{A}{3}{B}{-4}

\newcommand{\jointb}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1=0.07] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinbt}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=90] node [#1=0.07] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\jointt}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 top)+(#3,0)$)to [out=90,  in=90] node [#1=0.07] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinbb}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=-90] node [#1=0.07] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\jointl}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=180]    node [#1=0.07] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\jointr}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=0]  node [#1=0.07] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinbl}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=180]   node [#1=0.07] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinbr}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=0] node [#1=0.07] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinll}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=180]   node [#1=0.07] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinlr}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=0]   node [#1=0.07] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinrl}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=180]   node [#1=0.07] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinrr}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=0]   node [#1=0.07] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinlt}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=90]   node [#1=0.07] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinlb}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=-90]   node [#1=0.07] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinrt}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=90]   node [#1=0.07] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinrb}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=-90]   node [#1=0.07] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}

% \jointc[above]{A}{3}{B}{60}

\newcommand{\jointc}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=#5] node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) ;}
\newcommand{\joinbc}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=#5] node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinct}[5][above]{\draw[thin,->-=.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3,  in=90] node [#1=0.07] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joincb}[5][above]{\draw[thin,->-=.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=-90] node [#1=0.07] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joincl}[5][above]{\draw[thin,->-=.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=180]    node [#1=0.07] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joincr}[5][above]{\draw[thin,->-=.5] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=0]  node [#1=0.07] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinlc}[5][above]{\draw[thin,->-=.5] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=#5] node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinrc}[5][above]{\draw[thin,->-=.5] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=#5] node [#1=0.07] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


%\linebyhand[thin, ->-=.5]{position1}{position2}

\newcommand{\linebyhand}[3][thin, ->-=.5]{\draw[#1] (#2) to (#3); \path ($0.5*(#2)+0.5*(#3)$) coordinate (fontlocation); }

\newcommand{\linebyhanddashed}[3][thin, dashed]{\draw[#1] (#2) to (#3); \path ($0.5*(#2)+0.5*(#3)$) coordinate (fontlocation); }

% this puts small circles on each end.
\newcommand{\linedashedcircles}[3][thin, dashed]{ \draw (#2) circle (0.25); \draw (#3) circle (0.25);
\draw[#1] ($(#2)+(0,0.25)$) to ($(#3)-(0,0.25)$); \path ($0.5*(#2)+0.5*(#3)$) coordinate (fontlocation); }


%\indashedout[thin,dashed]{A}{-2,-3}{-3,4}{aa} draws dashedline with circles from A+(-2,-3) to A+(-2,4).
%Names these points A inaa and A outaa
\newcommand{\indashedout}[5][thin, dashed]{ \draw ($(#2)+(#3)$) circle (0.25); \draw ($(#2)+(#4)$) circle (0.25);
\draw ($(#2)+(#3)$) coordinate (#2 in#5); \path (0,0) coordinate (#2 in#5 top); \path (0,0) coordinate (#2 in#5 right);
\draw ($(#2)+(#4)$) coordinate (#2 out#5); \path (0,0) coordinate (#2 out#5 top); \path (0,0) coordinate (#2 out#5 right);
\draw[#1] ($(#2 in#5)+(0,0.25)$) to ($(#2 out#5)-(0,0.25)$); \path ($0.5*(#2 in#5)+0.5*(#2 out#5)$) coordinate (fontlocation); }


% same as above, but no out circle.
\newcommand{\indasheddot}[5][thin, dashed]{ \draw ($(#2)+(#3)$) circle (0.25);  \draw[fill] ($(#2)+(#4)$) circle (0.125);
\draw ($(#2)+(#3)$) coordinate (#2 in#5); \path (0,0) coordinate (#2 in#5 top); \path (0,0) coordinate (#2 in#5 right);
\draw ($(#2)+(#4)$) coordinate (#2 out#5); \path (0,0) coordinate (#2 out#5 top); \path (0,0) coordinate (#2 out#5 right);
\draw[#1] ($(#2 in#5)+(0,0.25)$) to ($(#2 out#5)-(0,0.25)$); \path ($0.5*(#2 in#5)+0.5*(#2 out#5)$) coordinate (fontlocation); }

\newcommand{\dotdashedout}[5][thin, dashed]{ \draw[fill] ($(#2)+(#3)$) circle (0.125);
\draw ($(#2)+(#4)$) circle (0.25);
\draw ($(#2)+(#3)$) coordinate (#2 in#5); \path (0,0) coordinate (#2 in#5 top); \path (0,0) coordinate (#2 in#5 right);
\draw ($(#2)+(#4)$) coordinate (#2 out#5); \path (0,0) coordinate (#2 out#5 top); \path (0,0) coordinate (#2 out#5 right);
\draw[#1] ($(#2 in#5)+(0,0.25)$) to ($(#2 out#5)-(0,0.25)$); \path ($0.5*(#2 in#5)+0.5*(#2 out#5)$) coordinate (fontlocation); }

%%%\indottedout  same as above, but with dots.

\newcommand{\indottedout}[5][thin, densely dotted]{ \draw ($(#2)+(#3)$) circle (0.25); \draw ($(#2)+(#4)$) circle (0.25);
\draw ($(#2)+(#3)$) coordinate (#2 in#5); \path (0,0) coordinate (#2 in#5 top); \path (0,0) coordinate (#2 in#5 right);
\draw ($(#2)+(#4)$) coordinate (#2 out#5); \path (0,0) coordinate (#2 out#5 top); \path (0,0) coordinate (#2 out#5 right);
\draw[#1] ($(#2 in#5)+(0,0.25)$) to ($(#2 out#5)-(0,0.25)$); \path ($0.5*(#2 in#5)+0.5*(#2 out#5)$) coordinate (fontlocation); }


% same as above, but no out circle.
\newcommand{\indotteddot}[5][thin, densely dotted]{ \draw ($(#2)+(#3)$) circle (0.25);  \draw[fill] ($(#2)+(#4)$) circle (0.125);
\draw ($(#2)+(#3)$) coordinate (#2 in#5); \path (0,0) coordinate (#2 in#5 top); \path (0,0) coordinate (#2 in#5 right);
\draw ($(#2)+(#4)$) coordinate (#2 out#5); \path (0,0) coordinate (#2 out#5 top); \path (0,0) coordinate (#2 out#5 right);
\draw[#1] ($(#2 in#5)+(0,0.25)$) to ($(#2 out#5)-(0,0.25)$); \path ($0.5*(#2 in#5)+0.5*(#2 out#5)$) coordinate (fontlocation); }

\newcommand{\dotdottedout}[5][thin, densely dotted]{ \draw[fill] ($(#2)+(#3)$) circle (0.125);
\draw ($(#2)+(#4)$) circle (0.25);
\draw ($(#2)+(#3)$) coordinate (#2 in#5); \path (0,0) coordinate (#2 in#5 top); \path (0,0) coordinate (#2 in#5 right);
\draw ($(#2)+(#4)$) coordinate (#2 out#5); \path (0,0) coordinate (#2 out#5 top); \path (0,0) coordinate (#2 out#5 right);
\draw[#1] ($(#2 in#5)+(0,0.25)$) to ($(#2 out#5)-(0,0.25)$); \path ($0.5*(#2 in#5)+0.5*(#2 out#5)$) coordinate (fontlocation); }



%% \flagsquare[2]{A inaa}{0,3}{T=0}{4,0}   draws a flag of width 2 with T=0 at A inas+(0,4) with a black dot at A inaa+(0,3)

\newcommand{\flagsquare}[5][2]{
\draw[ultra thick, white] ($(#2)+(#3)$) to ($(#2)+(#3)+(#5)$);
\draw ($(#2)+(#3)$) to ($(#2)+(#3)+(#5)$);
%\draw[fill] ($(#2)+(#3)$) circle (0.125);
\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin, fill=white]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}


%\leftflagsquare{A in7}{2,0}{S_2=1}{-4,0}
\newcommand{\leftflagsquare}[5][2]{
\draw[ultra thick, white] ($(#2)+(#3)+(-0.25,0)$) to [out=180, in=0] ($(#2)+(#3)+(#5)+(#1,0)$);
\draw[->] ($(#2)+(#3)+(-0.25,0)$) to [out=180, in=0]  ($(#2)+(#3)+(#5)+(#1,0)$);
%\draw[fill] ($(#2)+(#3)$) circle (0.125);
\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\rightflagsquare}[5][2]{
\draw[ultra thick, white] ($(#2)+(#3)+(0.25,0)$) to [out=0, in=180] ($(#2)+(#3)+(#5)+(-#1,0)$);
\draw[->] ($(#2)+(#3)+(0.25,0)$) to [out=0, in=180]  ($(#2)+(#3)+(#5)+(-#1,0)$);
%\draw[fill] ($(#2)+(#3)$) circle (0.125);
\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\leftflagsquaredotted}[5][2]{
\draw[ultra thick, white] ($(#2)+(#3)+(-0.25,0)$) to [out=180, in=0] ($(#2)+(#3)+(#5)+(#1,0)$);
\draw[->] ($(#2)+(#3)+(-0.25,0)$) to [out=180, in=0]  ($(#2)+(#3)+(#5)+(#1,0)$);
%\draw[fill] ($(#2)+(#3)$) circle (0.125);
\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin, densely dotted]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\rightflagsquaredotted}[5][2]{
\draw[ultra thick, white] ($(#2)+(#3)+(0.25,0)$) to [out=0, in=180] ($(#2)+(#3)+(#5)+(-#1,0)$);
\draw[->] ($(#2)+(#3)+(0.25,0)$) to [out=0, in=180]  ($(#2)+(#3)+(#5)+(-#1,0)$);
%\draw[fill] ($(#2)+(#3)$) circle (0.125);
\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin, densely dotted]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\leftflagdot}[5][2]{
%\draw[ultra thick, white] ($(#2)+(#3)+(-0.25,0)$) to [out=180, in=0] ($(#2)+(#3)+(#5)+(#1,0)$);
\draw[-<-=.65] ($(#2)+(#3)+(0,0)$) to [out=180, in=0]  ($(#2)+(#3)+(#5)+(#1,0)$);
\draw[fill] ($(#2)+(#3)$) circle (0.125);
%\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\rightflagdot}[5][2]{
%\draw[ultra thick, white] ($(#2)+(#3)+(0.25,0)$) to [out=0, in=180] ($(#2)+(#3)+(#5)+(-#1,0)$);
\draw[-<-=.65] ($(#2)+(#3)+(0,0)$) to [out=0, in=180]  ($(#2)+(#3)+(#5)+(-#1,0)$);
\draw[fill] ($(#2)+(#3)$) circle (0.125);
%\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\leftflag}[5][2]{
%\draw[ultra thick, white] ($(#2)+(#3)+(-0.25,0)$) to [out=180, in=0] ($(#2)+(#3)+(#5)+(#1,0)$);
\draw[-<-=.65] ($(#2)+(#3)+(0,0)$) to [out=180, in=0]  ($(#2)+(#3)+(#5)+(#1,0)$);
%\draw[fill] ($(#2)+(#3)$) circle (0.125);
%\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\rightflag}[5][2]{
%\draw[ultra thick, white] ($(#2)+(#3)+(0.25,0)$) to [out=0, in=180] ($(#2)+(#3)+(#5)+(-#1,0)$);
\draw[-<-=.65] ($(#2)+(#3)+(0,0)$) to [out=0, in=180]  ($(#2)+(#3)+(#5)+(-#1,0)$);
%\draw[fill] ($(#2)+(#3)$) circle (0.125);
%\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}


% \flag[2]{A}{2,3}{hello}\leftellipseline[thin]{A}{2}{A in7}{2}

\newcommand{\flag}[4][2]{
\draw[thin] ($(#2)+(#3)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#1,1)$);
\path ($(#2)+(#3)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(-#1,0)$) coordinate (#2 flagleft);
\path ($(#2)+(#3)+(#1,0)$) coordinate (#2 flagright);
\path ($(#2)+(#3)$) node {\ensuremath{#4}};
}


%\leftellipseline[thin]{A in7}{3}{A}{0.5} draws line from (A in7)+(0,3) to (A flagright) + (0,0.5)
\newcommand{\leftellipseline}[5][thin, ->]{
\draw[ultra thick, white] ($(#4 flagright)+(0.125,#5)$) to [out=0, in=180]  ($(#2)+(0,#3)+(-0.4,0)$);
\draw[#1] ($(#2)+(0,#3)+(-0.4,0)$) to [out=180, in=0]($(#4 flagright)+(0,#5)$);
\draw ($(#2)+(0,#3)+(-0.4,0)$) arc (180:420:0.4 and 0.2); \draw ($(#2)+(0,#3)+(-0.4,0)$) arc (180:120:0.4 and 0.2);
}

\newcommand{\rightellipseline}[5][thin, ->]{
\draw[ultra thick, white] ($(#4 flagleft)+(-0.125,#5)$) to [out=0, in=180]  ($(#2)+(0,#3)+(0.4,0)$);
\draw[#1] ($(#2)+(0,#3)+(0.4,0)$) to [out=0, in=180]($(#4 flagleft)+(0,#5)$);
\draw ($(#2)+(0,#3)+(0.4,0)$) arc (0:60:0.4 and 0.2);  \draw ($(#2)+(0,#3)+(0.4,0)$) arc (0:-240:0.4 and 0.2);
}








\newcommand{\leftflagthick}[5][2]{
%\draw[ultra thick, white] ($(#2)+(#3)+(-0.25,0)$) to [out=180, in=0] ($(#2)+(#3)+(#5)+(#1,0)$);
\draw ($(#2)+(#3)+(0,0)$) to [out=180, in=0]  ($(#2)+(#3)+(#5)+(#1,0)$);
\draw[fill] ($(#2)+(#3)+(-0.125,-1)$) rectangle ($(#2)+(#3)+(0.125,1)$);
%\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

\newcommand{\rightflagthick}[5][2]{
%\draw[ultra thick, white] ($(#2)+(#3)+(0.25,0)$) to [out=0, in=180] ($(#2)+(#3)+(#5)+(-#1,0)$);
\draw ($(#2)+(#3)+(0,0)$) to [out=0, in=180]  ($(#2)+(#3)+(#5)+(-#1,0)$);
\draw[fill] ($(#2)+(#3)+(-0.125,-1)$) rectangle ($(#2)+(#3)+(0.125,1)$);
%\draw[fill=white]  ($(#2)+(#3)+(-0.25,-0.25)$) rectangle ($(#2)+(#3)+(0.25,0.25)$);
\draw  ($(#2)+(#3)+(0,-0.25)$) to ($(#2)+(#3)+(0,0.25)$);
\draw[thin]  ($(#2)+(#3)+(#5)+(-#1,-1)$) rectangle ($(#2)+(#3)+(#5)+(#1,1)$);
\path ($(#2)+(#3)+(#5)$) node {\ensuremath{#4}};
\path ($(#2)+(#3)+(#5)$) coordinate (fontlocation);
}

%\groupblock[ultra thick]{A}{-3}{-1}

\newcommand{\groupblockb}[4][ultra thick]{\draw[#1] ($(#2)-(#2 top)+(#3,0)-(0.4,0)$) to ($(#2)-(#2 top)+(#4,0)+(0.4,0)$);  }

\newcommand{\groupblockt}[4][ultra thick]{\draw[#1] ($(#2)+(#2 top)+(#3,0)-(0.4,0)$) to ($(#2)+(#2 top)+(#4,0)+(0.4,0)$);  }


% \jointbnoarrow[above]{A}{3}{B}{-4}

\newcommand{\joinccnoarrow}[5][above]{\draw[thin] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}



\newcommand{\jointbnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinbtnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\jointtnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 top)+(#3,0)$)to [out=90,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinbbnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\jointlnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\jointrnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinblnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinbrnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=0] node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinllnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinlrnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinrlnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinrrnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinltnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinlbnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinrtnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinrbnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}

% \jointc[above]{A}{3}{B}{60}

\newcommand{\jointcnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) ;}
\newcommand{\joinbcnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinctnoarrow}[5][above]{\draw[thin] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joincbnoarrow}[5][above]{\draw[thin] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinclnoarrow}[5][above]{\draw[thin] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joincrnoarrow}[5][above]{\draw[thin] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinlcnoarrow}[5][above]{\draw[thin] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinrcnoarrow}[5][above]{\draw[thin] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


\newcommand{\jointbnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinbtnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\jointtnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 top)+(#3,0)$)to [out=90,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinbbnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\jointlnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\jointrnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinblnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinbrnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=0] node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinllnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinlrnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinrlnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinrrnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinltnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinlbnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinrtnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinrbnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}

% \jointc[above]{A}{3}{B}{60}

\newcommand{\jointcnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) ;}
\newcommand{\joinbcnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinctnoarrowthick}[5][above]{\draw[thick] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joincbnoarrowthick}[5][above]{\draw[thick] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinclnoarrowthick}[5][above]{\draw[thick] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joincrnoarrowthick}[5][above]{\draw[thick] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinlcnoarrowthick}[5][above]{\draw[thick] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinrcnoarrowthick}[5][above]{\draw[thick] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}



\newcommand{\jointbnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinbtnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\jointtnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 top)+(#3,0)$)to [out=90,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinbbnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\jointlnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\jointrnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinblnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinbrnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=0] node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinllnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinlrnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinrlnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinrrnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinltnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinlbnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinrtnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinrbnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}

% \jointc[above]{A}{3}{B}{60}

\newcommand{\jointcnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) ;}
\newcommand{\joinbcnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinctnoarrowdouble}[5][above]{\draw[double] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joincbnoarrowdouble}[5][above]{\draw[double] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinclnoarrowdouble}[5][above]{\draw[double] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joincrnoarrowdouble}[5][above]{\draw[double] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinlcnoarrowdouble}[5][above]{\draw[double] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinrcnoarrowdouble}[5][above]{\draw[double] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


% \tointc[above]{A}{3}{B}{60}

\newcommand{\jointbnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinbtnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\jointtnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinbbnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\jointlnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\jointrnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinblnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinbrnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=0] node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinllnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinlrnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinrlnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinrrnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinltnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinlbnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinrtnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinrbnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}

% \jointc[above]{A}{3}{B}{60}

\newcommand{\jointcnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) ;}
\newcommand{\joinbcnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinctnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joincbnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinclnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joincrnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinlcnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinrcnoarrowthickwhite}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


% the first one gives a white border to a thin black line. The others need to be worked on.

%jointbover{A}{2}{B}{0} draws a thin line with a white border (so it goes over other wires).

\newcommand{\jointbnover}[5][above]{\draw[ultra thick, white]
($(#2)+(#2 top)+(#3,0)+(0,0.06)$)to [out=90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)+(0,-0.06)$);
\draw[thin] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
% the below commands haven't been completed yet.




\newcommand{\joinbtnoarrowwhiteborder}[5][above]{\draw[ultra thick, white]
($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\jointtnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinbbnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\jointlnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\jointrnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinblnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinbrnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=0] node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinllnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinlrnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinrlnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=180]   node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joinrrnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=0]   node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinltnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinlbnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinrtnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=90]   node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joinrbnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=-90]   node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\jointcnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$) ;}
\newcommand{\joinbcnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 top)+(#3,0)$)to [out=-90, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinctnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3,  in=90] node [#1] (fontlocation){} ($(#4)+(#4 top)+(#5,0)$);}
\newcommand{\joincbnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=-90] node [#1] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}
\newcommand{\joinclnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=180]    node [#1] (fontlocation){} ($(#4)-(#4 right)+(0, #5)$);}
\newcommand{\joincrnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) to [out=#3, in=0]  node [#1] (fontlocation){} ($(#4)+(#4 right)+(0, #5)$);}
\newcommand{\joinlcnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)-(#2 right)+(0,#3)$)to [out=180, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}
\newcommand{\joinrcnoarrowwhiteborder}[5][above]{\draw[ultra thick, white] ($(#2)+(#2 right)+(0,#3)$)to [out=0, in=#5] node [#1] (fontlocation){} ($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}





% \jointbdouble[above]{A}{2}{B}{3}

\newcommand{\jointbdouble}[5][above]{\draw[double, thin,->-=.75] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1=0.07] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}

%below has arrow head at end

\newcommand{\jointbdoubleend}[5][above]{\draw[double, thin,->] ($(#2)+(#2 top)+(#3,0)$)to [out=90, in=-90] node [#1=0.07] (fontlocation){} ($(#4)-(#4 top)+(#5,0)$);}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% Hopping matrix %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% in equations - can put a superscript above.
% \bbmatrix[size]{h}{x,y}




%horizontal round
\newcommand{\bbmatrix}[3][1]{ \draw[thin, ->-=0.5, *-*] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\bwmatrix}[3][1]{ \draw[thin, ->-=0.5, *-o] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wbmatrix}[3][1]{ \draw[thin, ->-=0.5, o-*] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wwmatrix}[3][1]{ \draw[thin, ->-=0.5, o-o] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\bbmatrixr}[3][1]{ \draw[thin, -<-=0.5, *-*] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\bwmatrixr}[3][1]{ \draw[thin, -<-=0.5, *-o] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wbmatrixr}[3][1]{ \draw[thin, -<-=0.5, o-*] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wwmatrixr}[3][1]{ \draw[thin, -<-=0.5, o-o] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}

%horizontal square
\newcommand{\bbmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -bsq=0, -bsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\bwmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -bsq=0, -wsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wbmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -wsq=0, -bsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wwmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -wsq=0, -wsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\bbmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -bsq=0, -bsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\bwmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -bsq=0, -wsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wbmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -wsq=0, -bsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\wwmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -wsq=0, -wsq=1] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}




%vertical
\newcommand{\vbbmatrix}[3][1]{ \draw[thin, ->-=0.5, *-*] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vbwmatrix}[3][1]{ \draw[thin, ->-=0.5, *-o] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwbmatrix}[3][1]{ \draw[thin, ->-=0.5, o-*] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwwmatrix}[3][1]{ \draw[thin, ->-=0.5, o-o] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vbbmatrixr}[3][1]{ \draw[thin, -<-=0.5, *-*] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vbwmatrixr}[3][1]{ \draw[thin, -<-=0.5, *-o] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwbmatrixr}[3][1]{ \draw[thin, -<-=0.5, o-*] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwwmatrixr}[3][1]{ \draw[thin, -<-=0.5, o-o] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}

%vertical
\newcommand{\vbbmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -bsq=0, -bsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vbwmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -bsq=0, -wsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwbmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -wsq=0, -bsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwwmatrixsq}[3][1]{ \draw[thin, ->-=0.5, -wsq=0, -wsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vbbmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -bsq=0, -bsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vbwmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -bsq=0, -wsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwbmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -wsq=0, -bsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}
\newcommand{\vwwmatrixrsq}[3][1]{ \draw[thin, -<-=0.5, -wsq=0, -wsq=1] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}


% custom \custommatrix[size]{h}{1,3}{,->-=0.5, -bsq=0}  don't forget first comma.
\newcommand{\custommatrix}[4][1]{ \draw[thin #4] ($(#3)+(XYshift)+(-0.9*#1*2 + 0.2 ,0)$) --  node [above=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0.9*#1*2 -0.2,0)$);}
\newcommand{\vcustommatrix}[4][1]{\draw[thin #4] ($(#3)+(XYshift)+(0,-0.9*#1*2 + 0.2)$) --  node [left=0.07] (fontlocation){}   ($(#3)+(XYshift)+ (0,0.9*#1*2 -0.2)$);}



% in text

% round
\newcommand{\bbdots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, *-*] (0,0) -- (6mm,0);\xspace}
\newcommand{\bwdots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, *-o] (0,0) -- (6mm,0);\xspace}
\newcommand{\wbdots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, o-*] (0,0) -- (6mm,0);\xspace}
\newcommand{\wwdots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, o-o] (0,0) -- (6mm,0);\xspace}

\newcommand{\bbdotsr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, *-*] (0,0) -- (6mm,0);\xspace}
\newcommand{\bwdotsr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, *-o] (0,0) -- (6mm,0);\xspace}
\newcommand{\wbdotsr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, o-*] (0,0) -- (6mm,0);\xspace}
\newcommand{\wwdotsr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, o-o] (0,0) -- (6mm,0);\xspace}

\newcommand{\nbdots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,-*] (0,0) -- (6mm,0);\xspace}
\newcommand{\nwdots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,-o] (0,0) -- (6mm,0);\xspace}
\newcommand{\bndots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,*-] (0,0) -- (6mm,0);\xspace}
\newcommand{\wndots}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,o-] (0,0) -- (6mm,0);\xspace}

% square
\newcommand{\bbdotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, -bsq=0, -bsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\bwdotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, -bsq=0, -wsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\wbdotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, -wsq=0, -bsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\wwdotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5, -wsq=0, -wsq=1] (0,0) -- (6mm,0);\xspace}

\newcommand{\bbdotssqr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, -bsq=0, -bsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\bwdotssqr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, -bsq=0, -wsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\wbdotssqr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, -wsq=0, -bsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\wwdotssqr}{\tikz[baseline=-3pt]\path[draw, -<-=0.5, -wsq=0, -wsq=1] (0,0) -- (6mm,0);\xspace}

\newcommand{\nbdotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,-bsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\nwdotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,-wsq=1] (0,0) -- (6mm,0);\xspace}
\newcommand{\bndotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,-bsq=0] (0,0) -- (6mm,0);\xspace}
\newcommand{\wndotssq}{\tikz[baseline=-3pt]\path[draw, ->-=0.5,-wsq=0] (0,0) -- (6mm,0);\xspace}

% custom \customdots[, ->-=0.5, *-*]   remember first comma
\newcommand{\customdots}[1][, ->-=0.5, *-*]{\tikz[baseline=-3pt]\path[draw #1] (0,0) -- (6mm,0);\xspace}

% \placesymbol[1,3]{a} places an a at (1,3)

\newcommand{\placesymbol}[2][0,0]{\tikz\path(0,0) to (#1) node {\ensuremath{#2}};}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% FONT PLACEMENT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\csymbol}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocation)$) node {\ensuremath{\defaultfont{#2}}};}

\newcommand{\csymbolalt}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocation)$) node {\ensuremath{\secondfont{#2}}};}

\newcommand{\csymbolthird}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocation)$) node {\ensuremath{\thirdfont{#2}}};}

\newcommand{\csymbolfourth}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocation)$) node {\ensuremath{\fourthfont{#2}}};}


\newcommand{\otherside}{\coordinate (fontlocation) at (fontlocationb);}

% \csymbol[0,0]{0.3}{a}  - where (font 0.3) is the name of the coordinate (these are at 0.3 and -0.3)

\newcommand{\csymbolbw}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocationbw)$) node {\ensuremath{#2}};}

\newcommand{\csymbolwb}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocationwb)$) node {\ensuremath{#2}};}

\newcommand{\csymbolbwunder}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocationbwunder)$) node {\ensuremath{#2}};}

\newcommand{\csymbolwbunder}[2][0,0]{ \path ($0.0352777778*(#1)+(fontlocationwbunder)$) node {\ensuremath{#2}};}



% The below command is to put text on top of a white square.  It doesn't work very well.  Haven't used it.
\newcommand{\csymbolwhitesquare}[2][0,0]{
\draw[white, fill=white] ($(fontlocation)+(-0.5,-0.5)$)
                                               rectangle ($(fontlocation)+(0.5,0.5)$);
\path ($0.0352777778*(#1)+(fontlocation)$)   node {\ensuremath{#2}};}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%GRIDS %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\Cgrid[->]{0.5}{11}{11}{4,5}

\newrobustcmd{\Cgrid}[5][->]{
\foreach \x in {0,#2,...,#3}
\draw[#1] ($(#5)+(XYshift)$)  [xshift=-\x cm, yshift=\x cm]  +($(-0.5,-#3-0.5)$) -- +($(#3+0.5,0.5)$);
\foreach \x in {0,#2,...,#4}
\draw[#1]  ($(#5)+(XYshift)$) [xshift=\x cm, yshift=\x cm] +($(0.5,-#3-0.5)$) -- +($(-#3-0.5,0.5)$);
}

\newcommand{\Ctestgrid}{
\foreach \x in {1,1.5,...,11}
\draw[xshift=-\x cm, yshift=\x cm, ->] (0,-12) -- (12,0);
\foreach \x in {1,1.5,...,11}
\draw[xshift=\x cm, yshift=\x cm, ->] (0,-12) -- (-12,0);
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% miscelaneous%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





%\thispoint{A}{x,y}

\newcommand{\thispoint}[2]{\path ($(#2)+(XYshift)$) coordinate (#1) {};
\path ($(#2)+(XYshift)$) coordinate (fontlocation);
\path (0, 0) coordinate (#1 right);
\path (0, 0) coordinate (#1 top);
}

\newcommand{\Thispoint}[2]{\path ($(#2)+(XYshift)$) coordinate (#1)   {\ensuremath{\defaultfont #1}};
\path ($(#2)+(XYshift)$) coordinate (fontlocation);
\path (0, 0) coordinate (#1 right);
\path (0, 0) coordinate (#1 top);
}

%\relpoint{A}{6,-4}{B} places a point named B at A+(6,-4)


\newcommand{\relpoint}[3]{\path ($(#1)+(#2)+(XYshift)$) coordinate (#3) {};
\path ($(#1)+(#2)+(XYshift)$) coordinate (fontlocation);
\path (0, 0) coordinate (#3 right);
\path (0, 0) coordinate (#3 top);
}


\newcommand{\Thistexthere}[2]{\path ($(#2)+(XYshift)$) node {#1};
}

\newcommand{\pointingarrow}[5][right]{\draw[thin, ->] ($(#2)+ cos(#3)*(#2 right) + sin(#3)*(#2 top)$) node [#1] (fontlocation){} to [out=#3, in=#5]
($(#4)+ cos(#5)*(#4 right) + sin(#5)*(#4 top)$);}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% 3D diagrams %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \Cxaxis[thin]{x}{0,0}{20)

\newcommand{\Cxaxis}[4][thin]{
\draw[#1, ->] ($(#3)+(XYshift)$)  +(0,0,0) -- +(#4,0,0) coordinate (axis end);
\path ($(axis end)+ (0, -1, 0)$) node (fontlocation) {\ensuremath{\thirdfont #2}};
}

\newcommand{\Cyaxis}[4][thin]{
\draw[#1, ->] ($(#3)+(XYshift)$)  +(0,0,0) -- +(0,#4,0) coordinate (axis end);
\path ($(axis end)+ (-1, 0, 0)$) node (fontlocation) {\ensuremath{\thirdfont #2}};
}

\newcommand{\Czaxis}[4][thin]{
\draw[#1, ->] ($(#3)+(XYshift)$)  +(0,0,0) -- +(0,0,#4) coordinate (axis end);
\path ($(axis end)+ (-0.9, 0.2, 0)$) node (fontlocation) {\ensuremath{\thirdfont #2}};
}


% \csurface[thin]{0,0}{1}   \csurface[distort]{0,0}{scale}

\newcommand{\csurface}[3][1]{
\shadedraw[color=gray!20!white, draw=black, scale=#3, shift={($(#2)+(XYshift)$)}]
(0,12,0) .. controls (6,15*#1,0) and (15,7*#1,0) ..  (20,7,0)
         .. controls (20,9*#1,8) and (20,13*#1,15) .. (20,5,20)
         .. controls (7,9,20) and (14,10,20) .. (0, 9,20)
         .. controls (0,11*#1,10) and (0,11*#1,15) ..  (0,12,0);
}


% a cuboid with a surface in it.
%\ccuboid[0.1]{8,5}{x}{y}{z}{bl}{br}{fr}{fl}  bl = backleft height to surface.  [0.1] option to curve surface.



\newcommand{\ccuboid}[9][0]{
\pgfmathsetmacro{\cubex}{#3}
\pgfmathsetmacro{\cubey}{#4}
\pgfmathsetmacro{\cubez}{#5}
\pgfmathsetmacro{\cubebl}{#6}
\pgfmathsetmacro{\cubebr}{#7}
\pgfmathsetmacro{\cubefr}{#8}
\pgfmathsetmacro{\cubefl}{#9}
\draw[shift={($(#2)+(XYshift)$)},ultra thin, dashed] (0,0,0) -- (\cubex, 0,0) -- (\cubex,0,\cubez) -- (0, 0, \cubez) -- cycle;  % bottom
\draw[shift={($(#2)+(XYshift)$)},very thick, white]
(0,\cubebl,0) .. controls (0.5*\cubex, 0.5*\cubebl+0.5*\cubebr +#1,0) .. (\cubex, \cubebr,0)
              .. controls (\cubex, 0.5*\cubebr+0.5*\cubefr +#1,0.5*\cubez) ..  (\cubex,\cubefr,\cubez)
              .. controls (0.5*\cubex, 0.5*\cubefr+0.5*\cubefl +#1,\cubez) .. (0, \cubefl, \cubez)
              .. controls (0, 0.5*\cubefl+0.5*\cubebl +#1,0.5*\cubez) ..  (0,\cubebl,0); % surface
\draw[shift={($(#2)+(XYshift)$)},ultra thin, dashed] (0,0,0) -- (0,\cubebl,0) (\cubex, 0,0) -- (\cubex, \cubebr,0)
(\cubex,0,\cubez) -- (\cubex,\cubefr,\cubez) (0, 0, \cubez) -- (0, \cubefl, \cubez); % bottom sides
\draw[shift={($(#2)+(XYshift)$)},thick] (0,\cubey,0) -- (\cubex,\cubey,0) -- (\cubex,\cubey,\cubez) -- (0,\cubey,\cubez) -- cycle;  % top sides
\draw[shift={($(#2)+(XYshift)$)},thick] (0,\cubey,0) -- (0,\cubebl,0) (\cubex, \cubey,0) -- (\cubex, \cubebr,0) (\cubex,\cubey,\cubez) -- (\cubex,\cubefr,\cubez) % sides
(0, \cubey, \cubez) -- (0, \cubefl, \cubez);
}

%code below does the same

%\newcommand{\ccuboid}[9][0]{
%\draw[shift={($(#2)+(XYshift)$)},ultra thin, dashed] (0,0,0) -- (#3, 0,0) -- (#3,0,#5) -- (0, 0, #5) -- cycle;  % bottom
%\draw[shift={($(#2)+(XYshift)$)},very thick, white] (0,#6,0) .. controls (0.5*#3, 0.5*#6+0.5*#7 +#1,0) .. (#3, #7,0) .. controls (#3, 0.5*#7+0.5*#8 +#1,0.5*#5) .. (#3,#8,#5) .. controls (0.5*#3, 0.5*#8+0.5*#9 +#1,#5) .. (0, #9, #5) .. controls (0, 0.5*#9+0.5*#6 +#1,0.5*#5) ..  cycle; % surface
%\draw[shift={($(#2)+(XYshift)$)},ultra thin, dashed] (0,0,0) -- (0,#6,0) (#3, 0,0) -- (#3, #7,0) (#3,0,#5) -- (#3,#8,#5) (0, 0, #5) -- (0, #9, #5); % bottom sides
%\draw[shift={($(#2)+(XYshift)$)},thick] (0,#4,0) -- (#3,#4,0) -- (#3,#4,#5) -- (0,#4,#5) -- cycle;  % top sides
%\draw[shift={($(#2)+(XYshift)$)},thick] (0,#4,0) -- (0,#6,0) (#3, #4,0) -- (#3, #7,0) (#3,#4,#5) -- (#3,#8,#5) (0, #4, #5) -- (0, #9, #5); %sides
%}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% HUMANS, ANTENAE, LAPTOP %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \humanEEG{size}{5,6}

\newcommand{\humanEEG}[2][1]{
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0,0) circle(1); %head
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-0.5,-0.5) arc (-135:-45:0.7); % smile
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-0.4, 0.15) ellipse(0.15 and 0.1); %right eye
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0.4, 0.15) ellipse(0.15 and 0.1);  %left eye
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0, 0.15) -- + (0.17, -0.4) -- + (0, -0.4); %nose
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (1.3,0) arc (0:180:1.3); %EEG headset
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (75:1.3) -- + (75:2.5)-- + (75:1.3) -- + (65:2.2) -- +(75:1.3) -- (85:2.2); %antena
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0,-1) -- +(0,-4); %body
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-1.5,-3.5) -- + (0,-1.25) -- + (1.5, -3.5); %arms
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-1.85,-7) --  + (-1.5, -7) -- + (0, -4) -- + (1.5, -7) -- +(1.85,-7) ; %legs
}


\newcommand{\human}[2][1]{
\path (0,0);   % test line, maybe remove this
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0,0) circle(1); %head
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-0.5,-0.5) arc (-135:-45:0.7); % smile
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-0.4, 0.15) ellipse(0.15 and 0.1); %right eye
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0.4, 0.15) ellipse(0.15 and 0.1);  %left eye
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0, 0.15) -- + (0.17, -0.4) -- + (0, -0.4); %nose
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0,-1) -- +(0,-4); %body
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-1.5,-3.5) -- + (0,-1.25) -- + (1.5, -3.5); %arms
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-1.85,-7) --  + (-1.5, -7) -- + (0, -4) -- + (1.5, -7) -- +(1.85,-7) ; %legs
}

\newcommand{\humanforward}[2][1]{
\path (0,0);
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (20:1) arc(20:340:1); %head
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-35:1) arc(-90:-135:0.7); % smile
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0.55, 0.15) ellipse(0.15 and 0.1);  %right eye
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (20:1) -- + (-16:1.17) -- + (-20:1); %nose
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-0.1,0.25) -- + (-0.25,0.25) -- + (-0.2, -0.45) -- +(-0.1,-0.45) --+(0,-0.4); % -- + arc(-90:75:0.02); %ear
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0,-1) -- +(0,-4); %body
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (0,-1.25) -- + (1.2, -2.5) -- +(2.6, -2.7); %arms
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-1.15,-7) --  + (-1.5, -7) -- + (0, -4) -- + (1.5, -7) -- +(1.85,-7) ; %legs
}




%% \antena[size]{A}{4,2}

\newcommand{\antena}[3][1]{
\path ($(#3)+(XYshift)$) coordinate (#2) {};
\path ($(#3)+(XYshift)$) coordinate (fontlocation);
\path (0, 0) coordinate (#2 right);
\path (0, 0) coordinate (#2 top);
\draw[shift={($(#3)+(XYshift)$)}, thin, scale=#1]  + (90:0) -- + (90:2.5)-- + (90:0) -- + (70:2.2) -- +(90:0) -- (120:2.2); %antena
}


%% \laptop[size]{A}{4,2}




\newcommand{\laptop}[2][1]{
\path (0,0);
%\path (2.2, -2.9);
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (1.7,-3.1) rectangle (4.3, -2.9);
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (4.32,-2.9) -- +($(4.32,-2.9)+(75:2.6)$) -- + ($(4.32,-2.9)+(75:2.6)+(165:0.2)$) --+ ($(4.32,-2.9)+(165:0.2)$) -- cycle;
}


\newcommand{\laptoptest}[2][1]{
\path (0,0);
%\path (2.2, -2.9);
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (-1.3,-0.1) rectangle (1.3, 0.1);
\draw[shift={($(#2)+(XYshift)$)}, thin, scale=#1] + (1.32,0.1) -- +($(1.32,0.1)+(75:2.6)$) -- + ($(1.32,0.1)+(75:2.6)+(165:0.2)$) --+ ($(1.32,0.1)+(165:0.2)$) -- cycle;
}










%

